Empirical Risk Minimization as Parameter Choice Rule for General Linear Regularization Methods

We consider the statistical inverse problem to recover $f$ from noisy measurements $Y = Tf + \sigma \xi$ where $\xi$ is Gaussian white noise and $T$ a compact operator between Hilbert spaces. Considering general reconstruction methods of the form $\hat f_\alpha = q_\alpha \left(T^*T\right)T^*Y$ with an ordered filter $q_\alpha$, we investigate the choice of the regularization parameter $\alpha$ by minimizing an unbiased estimate of the predictive risk $\mathbb E\left[\Vert Tf - T\hat f_\alpha\Vert^2\right]$. The corresponding parameter $\alpha_{\mathrm{pred}}$ and its usage are well-known in the literature, but oracle inequalities and optimality results in this general setting are unknown. We prove a (generalized) oracle inequality, which relates the direct risk $\mathbb E\left[\Vert f - \hat f_{\alpha_{\mathrm{pred}}}\Vert^2\right]$ with the oracle prediction risk $\inf_{\alpha>0}\mathbb E\left[\Vert Tf - T\hat f_{\alpha}\Vert^2\right]$. From this oracle inequality we are then able to conclude that the investigated parameter choice rule is of optimal order. Finally we also present numerical simulations, which support the order optimality of the method and the quality of the parameter choice in finite sample situations.

==> efficiency_3_3.tikz <==
\begin{tikzpicture}[baseline]

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
xmode=log,
xmin=7e-16,
xmax=.1,
xminorticks=true,
ymode=log,
ymin=4e-5,
ymax=1.4,
yminorticks=true,
xlabel=$\sigma$,
legend pos = south west,
legend style={draw=black,fill=white,legend cell align=left}
]

\addlegendimage{empty legend}
\addlegendentry{$a = 3$, $\nu = 0.3$}

\addplot [color=black!50!green,solid,line width = 0.25mm]
  table[row sep=crcr]{%
0.1	0.00079992109991603\\
0.05	0.00126344098505539\\
0.025	0.00275924320454688\\
0.0125	0.00751773957202932\\
0.00625	0.0320755909854114\\
0.003125	0.111015251979832\\
0.0015625	0.0929908030122426\\
0.00078125	0.394052731213092\\
0.000390625	0.440805821982772\\
0.0001953125	0.646553403880778\\
9.765625e-05	0.883157404909027\\
4.8828125e-05	0.905886563472991\\
2.44140625e-05	0.953329573118967\\
1.220703125e-05	0.976049310940308\\
6.103515625e-06	0.973638446062099\\
3.0517578125e-06	0.982609556378315\\
1.52587890625e-06	0.985557114410762\\
7.62939453125e-07	0.987637559045139\\
3.814697265625e-07	0.987135752068715\\
1.9073486328125e-07	0.986991552295349\\
9.5367431640625e-08	0.986927356363361\\
4.76837158203125e-08	0.985396125639521\\
2.38418579101563e-08	0.985946688070287\\
1.19209289550781e-08	0.986608897617176\\
5.96046447753906e-09	0.990635428560936\\
2.98023223876953e-09	0.996164950435706\\
1.49011611938477e-09	0.999480350783981\\
7.45058059692383e-10	0.999988720558663\\
3.72529029846191e-10	1\\
1.86264514923096e-10	1\\
9.31322574615479e-11	0.999998181426308\\
4.65661287307739e-11	0.999993441370351\\
2.3283064365387e-11	0.999999803911719\\
1.16415321826935e-11	0.999997733020674\\
5.82076609134674e-12	0.999987327521323\\
2.91038304567337e-12	0.999998826430865\\
1.45519152283669e-12	0.999999921322386\\
7.27595761418343e-13	0.999999973640147\\
3.63797880709171e-13	0.99999856835975\\
1.81898940354586e-13	0.999999200454764\\
9.09494701772928e-14	0.999999992253525\\
4.54747350886464e-14	0.999999984164226\\
2.27373675443232e-14	0.999999991164976\\
1.13686837721616e-14	0.99999999603668\\
5.6843418860808e-15	0.999999997479481\\
2.8421709430404e-15	0.999999999832502\\
1.4210854715202e-15	0.999999999512138\\
7.105427357601e-16	0.999999999999101\\
};
\label{effURE};
%\addlegendentry{residual based PC};

\addplot [color=red,dashed,line width = 0.25mm]
  table[row sep=crcr]{%
0.1	0.973274871548626\\
0.05	0.965846450509999\\
0.025	0.957140586311694\\
0.0125	0.953670261181753\\
0.00625	0.949620734475075\\
0.003125	0.94374092122508\\
0.0015625	0.937901737556751\\
0.00078125	0.931375918558587\\
0.000390625	0.923524337967541\\
0.0001953125	0.914926193724773\\
9.765625e-05	0.905019494934478\\
4.8828125e-05	0.893418686831241\\
2.44140625e-05	0.880335520070768\\
1.220703125e-05	0.865351799921892\\
6.103515625e-06	0.84766027089686\\
3.0517578125e-06	0.825980449361132\\
1.52587890625e-06	0.801299947800063\\
7.62939453125e-07	0.769369376275098\\
3.814697265625e-07	0.731787505148443\\
1.9073486328125e-07	0.682467304477652\\
9.5367431640625e-08	0.618983085898769\\
4.76837158203125e-08	0.536906595809099\\
2.38418579101563e-08	0.42633727383498\\
1.19209289550781e-08	0.287494279106194\\
5.96046447753906e-09	0.156855124321738\\
2.98023223876953e-09	0.0772498926274657\\
1.49011611938477e-09	0.0668424361589303\\
7.45058059692383e-10	0.0646086635357977\\
3.72529029846191e-10	0.0721514507792433\\
1.86264514923096e-10	0.0756148027294791\\
9.31322574615479e-11	0.0671089827360029\\
4.65661287307739e-11	0.0649545042454498\\
2.3283064365387e-11	0.0766173356320582\\
1.16415321826935e-11	0.0708845695173777\\
5.82076609134674e-12	0.0660373637883795\\
2.91038304567337e-12	0.0623597727169227\\
1.45519152283669e-12	0.075443170387679\\
7.27595761418343e-13	0.0754451516556204\\
3.63797880709171e-13	0.0702960935197238\\
1.81898940354586e-13	0.0658759687181566\\
9.09494701772928e-14	0.0624926342017728\\
4.54747350886464e-14	0.0750094692039215\\
2.27373675443232e-14	0.0752050343733838\\
1.13686837721616e-14	0.0704143345722073\\
5.6843418860808e-15	0.0657078474912394\\
2.8421709430404e-15	0.0624343778632826\\
1.4210854715202e-15	0.0743951985863337\\
7.105427357601e-16	0.0756845586467583\\
};
\label{effLEP};
%\addlegendentry{Lepskij PC};

\end{axis}
\end{tikzpicture}%

==> efficiency_4_4.tikz <==
\begin{tikzpicture}[baseline]

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
xmode=log,
xmin=7e-16,
xmax=.1,
xminorticks=true,
ymode=log,
ymin=4e-5,
ymax=1.4,
yminorticks=true,
xlabel=$\sigma$,
legend pos = south west,
legend style={draw=black,fill=white,legend cell align=left}
]

\addlegendimage{empty legend}
\addlegendentry{$a = 4$, $\nu = 0.4$}

\addplot [color=black!50!green,solid,line width = 0.25mm]
  table[row sep=crcr]{%
0.1	0.000217870694437914\\
0.05	0.000199749471058759\\
0.025	0.000215695006741389\\
0.0125	0.000332145307236776\\
0.00625	0.000348669263440446\\
0.003125	0.000554347362599421\\
0.0015625	0.000627894726265306\\
0.00078125	0.00146490232411415\\
0.000390625	0.00187711600373313\\
0.0001953125	0.00554072333153646\\
9.765625e-05	0.0254902051489822\\
4.8828125e-05	0.0307633003505766\\
2.44140625e-05	0.0312298100511064\\
1.220703125e-05	0.176446922856726\\
6.103515625e-06	0.292048435527476\\
3.0517578125e-06	0.62602675114639\\
1.52587890625e-06	0.653918121028067\\
7.62939453125e-07	0.827433667672825\\
3.814697265625e-07	0.873400842383183\\
1.9073486328125e-07	0.949925082956498\\
9.5367431640625e-08	0.960123266322171\\
4.76837158203125e-08	0.973309350298982\\
2.38418579101563e-08	0.980699057388029\\
1.19209289550781e-08	0.973452309073184\\
5.96046447753906e-09	0.98550333388483\\
2.98023223876953e-09	0.985649482661901\\
1.49011611938477e-09	0.986783680947811\\
7.45058059692383e-10	0.987120875544788\\
3.72529029846191e-10	0.985796299774388\\
1.86264514923096e-10	0.985796832653492\\
9.31322574615479e-11	0.983951821456329\\
4.65661287307739e-11	0.983002758596601\\
2.3283064365387e-11	0.984344222758541\\
1.16415321826935e-11	0.989052059029784\\
5.82076609134674e-12	0.99460150981328\\
2.91038304567337e-12	0.998489654778947\\
1.45519152283669e-12	0.999661851508232\\
7.27595761418343e-13	0.999943932392162\\
3.63797880709171e-13	0.999987394524477\\
1.81898940354586e-13	0.999998098766157\\
9.09494701772928e-14	0.99999823348261\\
4.54747350886464e-14	0.99999968248804\\
2.27373675443232e-14	0.999999867168774\\
1.13686837721616e-14	0.999993250613741\\
5.6843418860808e-15	0.999999986691467\\
2.8421709430404e-15	0.999998408359007\\
1.4210854715202e-15	0.999999944736761\\
7.105427357601e-16	0.999999863145915\\
};
%\addlegendentry{residual based PC};

\addplot [color=red,dashed,line width = 0.25mm]
  table[row sep=crcr]{%
0.1	0.969272986843605\\
0.05	0.965685951709997\\
0.025	0.951112086108039\\
0.0125	0.938931652386618\\
0.00625	0.9425946182325\\
0.003125	0.941555487973478\\
0.0015625	0.935146285707152\\
0.00078125	0.932745427194161\\
0.000390625	0.928704236915513\\
0.0001953125	0.924760872456973\\
9.765625e-05	0.920528500951787\\
4.8828125e-05	0.915888300387574\\
2.44140625e-05	0.910531689711035\\
1.220703125e-05	0.904520967981245\\
6.103515625e-06	0.898363284269454\\
3.0517578125e-06	0.891807525810973\\
1.52587890625e-06	0.884486038960839\\
7.62939453125e-07	0.876393659345058\\
3.814697265625e-07	0.866829542231259\\
1.9073486328125e-07	0.856955336855604\\
9.5367431640625e-08	0.845519035101537\\
4.76837158203125e-08	0.831685079393081\\
2.38418579101563e-08	0.816506663851713\\
1.19209289550781e-08	0.799530514210783\\
5.96046447753906e-09	0.778719445373443\\
2.98023223876953e-09	0.753737143035095\\
1.49011611938477e-09	0.724837568163652\\
7.45058059692383e-10	0.689443527126648\\
3.72529029846191e-10	0.643915586087953\\
1.86264514923096e-10	0.585290047621601\\
9.31322574615479e-11	0.510664125010529\\
4.65661287307739e-11	0.409642212693875\\
2.3283064365387e-11	0.281478822164994\\
1.16415321826935e-11	0.15791891808426\\
5.82076609134674e-12	0.0785954125226441\\
2.91038304567337e-12	0.0664119654086447\\
1.45519152283669e-12	0.0666940727978692\\
7.27595761418343e-13	0.0736683394612687\\
3.63797880709171e-13	0.0687766844348266\\
1.81898940354586e-13	0.0694594956571027\\
9.09494701772928e-14	0.0628478560376616\\
4.54747350886464e-14	0.0760700274933453\\
2.27373675443232e-14	0.0735735347263426\\
1.13686837721616e-14	0.0681285932564515\\
5.6843418860808e-15	0.0637046722751735\\
2.8421709430404e-15	0.0670866024302506\\
1.4210854715202e-15	0.0769842688334462\\
7.105427357601e-16	0.0726262729275403\\
};
%\addlegendentry{Lepskij PC};

\end{axis}
\end{tikzpicture}%

==> efficiency_5_5.tikz <==
\begin{tikzpicture}[baseline]

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
xmode=log,
xmin=7e-16,
xmax=.1,
xminorticks=true,
ymode=log,
ymin=4e-5,
ymax=1.4,
yminorticks=true,
xlabel=$\sigma$,
legend pos = south west,
legend style={draw=black,fill=white,legend cell align=left}
]

\addlegendimage{empty legend}
\addlegendentry{$a = 5$, $\nu = 0.5$}

\addplot [color=black!50!green,solid,line width = 0.25mm]
  table[row sep=crcr]{%
0.1	8.88373561265219e-05\\
0.05	8.90835348544582e-05\\
0.025	9.52338756257208e-05\\
0.0125	0.000100374683154943\\
0.00625	9.4337494295965e-05\\
0.003125	0.000128547802727255\\
0.0015625	0.00013350967616018\\
0.00078125	0.000140366296045302\\
0.000390625	0.000220233520873779\\
0.0001953125	0.000184551714111749\\
9.765625e-05	0.000389616780669605\\
4.8828125e-05	0.000578794723639811\\
2.44140625e-05	0.000655502335256382\\
1.220703125e-05	0.00213916755842192\\
6.103515625e-06	0.00251747767364116\\
3.0517578125e-06	0.00203646921104204\\
1.52587890625e-06	0.00514014559167047\\
7.62939453125e-07	0.0644324695882992\\
3.814697265625e-07	0.0250888622223242\\
1.9073486328125e-07	0.248599509064307\\
9.5367431640625e-08	0.0777810417464837\\
4.76837158203125e-08	0.343111543934266\\
2.38418579101563e-08	0.781456356418349\\
1.19209289550781e-08	0.744937518623885\\
5.96046447753906e-09	0.85231651076684\\
2.98023223876953e-09	0.827907396006283\\
1.49011611938477e-09	0.944708806941443\\
7.45058059692383e-10	0.955779257874588\\
3.72529029846191e-10	0.963052007967872\\
1.86264514923096e-10	0.968259685476684\\
9.31322574615479e-11	0.972639188128542\\
4.65661287307739e-11	0.977051286723788\\
2.3283064365387e-11	0.983209996213952\\
1.16415321826935e-11	0.984528655775079\\
5.82076609134674e-12	0.985126530888017\\
2.91038304567337e-12	0.986914878404918\\
1.45519152283669e-12	0.986337745234152\\
7.27595761418343e-13	0.984936457100161\\
3.63797880709171e-13	0.983278328146102\\
1.81898940354586e-13	0.982141290875723\\
9.09494701772928e-14	0.980765797904367\\
4.54747350886464e-14	0.983170106076827\\
2.27373675443232e-14	0.986962500584117\\
1.13686837721616e-14	0.993030155218349\\
5.6843418860808e-15	0.997007791859657\\
2.8421709430404e-15	0.998740079408409\\
1.4210854715202e-15	0.999610030061147\\
7.105427357601e-16	0.999887806586392\\
};

\addplot [color=red,dashed,line width = 0.25mm]
  table[row sep=crcr]{%
0.1	0.961173705954702\\
0.05	0.973582044126617\\
0.025	0.955566117935094\\
0.0125	0.927428707890149\\
0.00625	0.910628746338692\\
0.003125	0.927415671630454\\
0.0015625	0.931687798200974\\
0.00078125	0.920961976176126\\
0.000390625	0.915888430851344\\
0.0001953125	0.91901988059316\\
9.765625e-05	0.9132148647673\\
4.8828125e-05	0.911705437623321\\
2.44140625e-05	0.908802806536373\\
1.220703125e-05	0.906404197437698\\
6.103515625e-06	0.902826403838907\\
3.0517578125e-06	0.899707410693763\\
1.52587890625e-06	0.895809130310337\\
7.62939453125e-07	0.892167922454243\\
3.814697265625e-07	0.888362199441155\\
1.9073486328125e-07	0.883846453194289\\
9.5367431640625e-08	0.879353241719036\\
4.76837158203125e-08	0.873763788682987\\
2.38418579101563e-08	0.868150485160963\\
1.19209289550781e-08	0.862143849768256\\
5.96046447753906e-09	0.855932387977254\\
2.98023223876953e-09	0.848334813371531\\
1.49011611938477e-09	0.840934953058661\\
7.45058059692383e-10	0.831454540530133\\
3.72529029846191e-10	0.821548066653717\\
1.86264514923096e-10	0.810576787692628\\
9.31322574615479e-11	0.798209562492302\\
4.65661287307739e-11	0.783220310666861\\
2.3283064365387e-11	0.766509854846102\\
1.16415321826935e-11	0.74803328568778\\
5.82076609134674e-12	0.724002127119253\\
2.91038304567337e-12	0.696283814009001\\
1.45519152283669e-12	0.66382764205153\\
7.27595761418343e-13	0.620743788290434\\
3.63797880709171e-13	0.564833448128765\\
1.81898940354586e-13	0.496346148478381\\
9.09494701772928e-14	0.40148953917806\\
4.54747350886464e-14	0.279801738063738\\
2.27373675443232e-14	0.161738059681073\\
1.13686837721616e-14	0.0805355295604921\\
5.6843418860808e-15	0.0659192857143492\\
2.8421709430404e-15	0.0688158684232896\\
1.4210854715202e-15	0.0701768527877993\\
7.105427357601e-16	0.064618029795434\\
};

\end{axis}
\end{tikzpicture}%

==> efficiency_6_6.tikz <==
\begin{tikzpicture}[baseline]

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
xmode=log,
xmin=7e-16,
xmax=.1,
xminorticks=true,
ymode=log,
ymin=4e-5,
ymax=1.4,
yminorticks=true,
xlabel=$\sigma$,
legend pos = south west,
legend style={draw=black,fill=white,legend cell align=left}
]

\addlegendimage{empty legend}
\addlegendentry{$a = 6$, $\nu = 0.6$}

\addplot [color=black!50!green,solid,line width = 0.25mm]
  table[row sep=crcr]{%
0.1	4.89341855928039e-05\\
0.05	5.2755068020744e-05\\
0.025	5.93925129320518e-05\\
0.0125	5.75065973906853e-05\\
0.00625	5.2053233935156e-05\\
0.003125	4.77305627153146e-05\\
0.0015625	5.4271257577693e-05\\
0.00078125	6.00638558391999e-05\\
0.000390625	5.7863446720024e-05\\
0.0001953125	6.21001090870507e-05\\
9.765625e-05	7.67387019683043e-05\\
4.8828125e-05	7.33652512862807e-05\\
2.44140625e-05	0.00010883174664322\\
1.220703125e-05	0.000101482098411269\\
6.103515625e-06	0.000145402644051001\\
3.0517578125e-06	0.000160170256066457\\
1.52587890625e-06	0.000222623264368997\\
7.62939453125e-07	0.000261901859610707\\
3.814697265625e-07	0.000328927692921563\\
1.9073486328125e-07	0.000610519001905512\\
9.5367431640625e-08	0.000520739467941081\\
4.76837158203125e-08	0.0060247614021626\\
2.38418579101563e-08	0.0070398413543147\\
1.19209289550781e-08	0.0299770593273909\\
5.96046447753906e-09	0.011935144092274\\
2.98023223876953e-09	0.0819017777247388\\
1.49011611938477e-09	0.0761155941337671\\
7.45058059692383e-10	0.35935404200348\\
3.72529029846191e-10	0.215992518108534\\
1.86264514923096e-10	0.612014343236238\\
9.31322574615479e-11	0.606740043751235\\
4.65661287307739e-11	0.805335186872598\\
2.3283064365387e-11	0.839128905459138\\
1.16415321826935e-11	0.935205048320532\\
5.82076609134674e-12	0.930166490477391\\
2.91038304567337e-12	0.946022141694621\\
1.45519152283669e-12	0.963168232298121\\
7.27595761418343e-13	0.972533797599589\\
3.63797880709171e-13	0.971597188494818\\
1.81898940354586e-13	0.97919748103919\\
9.09494701772928e-14	0.980671106643225\\
4.54747350886464e-14	0.981671530570969\\
2.27373675443232e-14	0.984222787744149\\
1.13686837721616e-14	0.984681970870864\\
5.6843418860808e-15	0.985332641288495\\
2.8421709430404e-15	0.984667644722648\\
1.4210854715202e-15	0.98402622941952\\
7.105427357601e-16	0.982980545296578\\
};

\addplot [color=red,dashed,line width = 0.25mm]
  table[row sep=crcr]{%
0.1	0.939392150698528\\
0.05	0.977383762480174\\
0.025	0.973923120745215\\
0.0125	0.940950898588446\\
0.00625	0.893336015446509\\
0.003125	0.871260461946572\\
0.0015625	0.906565479788513\\
0.00078125	0.926166073745109\\
0.000390625	0.909643388008957\\
0.0001953125	0.893124278393445\\
9.765625e-05	0.90001212425987\\
4.8828125e-05	0.903111388008282\\
2.44140625e-05	0.893865723552338\\
1.220703125e-05	0.895345050324604\\
6.103515625e-06	0.893016765778782\\
3.0517578125e-06	0.891491380010715\\
1.52587890625e-06	0.889112783896727\\
7.62939453125e-07	0.887408511101381\\
3.814697265625e-07	0.88427009823122\\
1.9073486328125e-07	0.882841739604238\\
9.5367431640625e-08	0.880092294580603\\
4.76837158203125e-08	0.877835009793476\\
2.38418579101563e-08	0.875416254082921\\
1.19209289550781e-08	0.873040985801845\\
5.96046447753906e-09	0.869306171884325\\
2.98023223876953e-09	0.866613443264651\\
1.49011611938477e-09	0.862563296157337\\
7.45058059692383e-10	0.85892013642275\\
3.72529029846191e-10	0.854654890641425\\
1.86264514923096e-10	0.850380402889722\\
9.31322574615479e-11	0.845714428430121\\
4.65661287307739e-11	0.840303490977385\\
2.3283064365387e-11	0.834367603132577\\
1.16415321826935e-11	0.828471082501453\\
5.82076609134674e-12	0.821676893006913\\
2.91038304567337e-12	0.814145924685415\\
1.45519152283669e-12	0.805896149239956\\
7.27595761418343e-13	0.796317656349031\\
3.63797880709171e-13	0.785702169662654\\
1.81898940354586e-13	0.773815235379859\\
9.09494701772928e-14	0.759722225832337\\
4.54747350886464e-14	0.743863358099758\\
2.27373675443232e-14	0.725333433397638\\
1.13686837721616e-14	0.704393959898773\\
5.6843418860808e-15	0.676751622772579\\
2.8421709430404e-15	0.645675318949074\\
1.4210854715202e-15	0.607507497481264\\
7.105427357601e-16	0.5527966033432\\
};

\end{axis}
\end{tikzpicture}%

==> prbl1_showalter.tikz <==
\begin{tikzpicture}[baseline]

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
xmode=log,
xmin=1e-08,
xmax=0.0001,
xminorticks=true,
ymode=log,
ymin=1e-05,
ymax=0.1,
yminorticks=true,
title={Example 1}
]
\addplot [color=blue,solid,line width = 0.25mm]
  table[row sep=crcr]{%
3.0517578125e-05	0.010941761634159\\
1.52587890625e-05	0.006481896048918\\
7.62939453125e-06	0.00384410626502731\\
3.814697265625e-06	0.00229301239634098\\
1.9073486328125e-06	0.00135662076054934\\
9.5367431640625e-07	0.000812662497840448\\
4.76837158203125e-07	0.000482592534903115\\
2.38418579101562e-07	0.000285791915004106\\
1.19209289550781e-07	0.000169941103964626\\
5.96046447753906e-08	0.000100895249444331\\
2.98023223876953e-08	6.00136650888221e-05\\
};

\addplot [color=red,dashed,line width = 0.25mm]
  table[row sep=crcr]{%
3.0517578125e-05	0.0203796544183298\\
1.52587890625e-05	0.0101021492936363\\
7.62939453125e-06	0.00501217009247393\\
3.814697265625e-06	0.00287311251850359\\
1.9073486328125e-06	0.00158759659231561\\
9.5367431640625e-07	0.000911721254992627\\
4.76837158203125e-07	0.000532151091408848\\
2.38418579101562e-07	0.000309941674060695\\
1.19209289550781e-07	0.000182572049238022\\
5.96046447753906e-08	0.000107786349844247\\
2.98023223876953e-08	6.35828956200919e-05\\
};

\addplot [color=black!50!green,dotted,line width = 0.25mm]
  table[row sep=crcr]{%
3.0517578125e-05	0.0423874442555184\\
1.52587890625e-05	0.0251938195020625\\
7.62939453125e-06	0.0144795465027806\\
3.814697265625e-06	0.00859946137664919\\
1.9073486328125e-06	0.00521782494248718\\
9.5367431640625e-07	0.00317882807773154\\
4.76837158203125e-07	0.00189150226325581\\
2.38418579101562e-07	0.00107143310476553\\
1.19209289550781e-07	0.000633574379726031\\
5.96046447753906e-08	0.000386371696854129\\
2.98023223876953e-08	0.000235730838152784\\
};

\addplot [color=mycolor1,solid,line width = 0.25mm]
  table[row sep=crcr]{%
2.38418579101562e-07	0.0043531093490316\\
1.19209289550781e-07	0.00258837430512662\\
5.96046447753906e-08	0.0015390565699734\\
};

\end{axis}
\end{tikzpicture}%

==> prbl1_spectral_cut_off.tikz <==
\begin{tikzpicture}[baseline]

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
xmode=log,
xmin=1e-08,
xmax=0.0001,
xminorticks=true,
ymode=log,
ymin=1e-05,
ymax=0.1,
yminorticks=true,
title={Example 1}
]
\addplot [color=blue,solid,line width = 0.25mm]
  table[row sep=crcr]{%
3.0517578125e-05	0.0116193389742968\\
1.52587890625e-05	0.00708316700922466\\
7.62939453125e-06	0.00424767729996574\\
3.814697265625e-06	0.00253857221030887\\
1.9073486328125e-06	0.00151599141912138\\
9.5367431640625e-07	0.000909108498366782\\
4.76837158203125e-07	0.000550047354042723\\
2.38418579101562e-07	0.000338714905681675\\
1.19209289550781e-07	0.000192760465580052\\
5.96046447753906e-08	0.000118430776378717\\
2.98023223876953e-08	6.82432543778183e-05\\
};
\label{or};

\addplot [color=red,dashed,line width = 0.25mm]
  table[row sep=crcr]{%
3.0517578125e-05	0.036295322375574\\
1.52587890625e-05	0.0170317344303647\\
7.62939453125e-06	0.00850433003026849\\
3.814697265625e-06	0.00449290585763362\\
1.9073486328125e-06	0.00236902889972069\\
9.5367431640625e-07	0.00128196566993519\\
4.76837158203125e-07	0.000721409217938607\\
2.38418579101562e-07	0.000429248354590549\\
1.19209289550781e-07	0.000234220033181429\\
5.96046447753906e-08	0.000138268872398077\\
2.98023223876953e-08	7.96713853312672e-05\\
};
\label{erm};

\addplot [color=black!50!green,dotted,line width = 0.25mm]
  table[row sep=crcr]{%
3.0517578125e-05	0.0262581834986209\\
1.52587890625e-05	0.0140728712809486\\
7.62939453125e-06	0.0084284562357477\\
3.814697265625e-06	0.00532025244449078\\
1.9073486328125e-06	0.00345064636306847\\
9.5367431640625e-07	0.00222583130197277\\
4.76837158203125e-07	0.00132748867264298\\
2.38418579101562e-07	0.000808437746500054\\
1.19209289550781e-07	0.000498968235594273\\
5.96046447753906e-08	0.000300098315463282\\
2.98023223876953e-08	0.000183687793735211\\
};
\label{lep};

\addplot [color=mycolor1,solid,line width = 0.25mm]
  table[row sep=crcr]{%
2.38418579101562e-07	0.00435317938454995\\
1.19209289550781e-07	0.00258841594849498\\
5.96046447753906e-08	0.00153908133126838\\
};
\label{opt};

\end{axis}
\end{tikzpicture}%

==> prbl1_tikhonov.tikz <==
\begin{tikzpicture}[baseline]

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
xmode=log,
xmin=1e-08,
xmax=0.0001,
xminorticks=true,
ymode=log,
ymin=1e-05,
ymax=0.1,
yminorticks=true,
title={Example 1}
]
\addplot [color=blue,solid,line width = 0.25mm]
  table[row sep=crcr]{%
3.0517578125e-05	0.012752223955773\\
1.52587890625e-05	0.00758614106064272\\
7.62939453125e-06	0.00450566962327946\\
3.814697265625e-06	0.00268391092295185\\
1.9073486328125e-06	0.00159066089581221\\
9.5367431640625e-07	0.000947823784740438\\
4.76837158203125e-07	0.00056351377018105\\
2.38418579101562e-07	0.000333344599470225\\
1.19209289550781e-07	0.000198271873309025\\
5.96046447753906e-08	0.000118194787219114\\
2.98023223876953e-08	7.02825563538516e-05\\
};

\addplot [color=red,dashed,line width = 0.25mm]
  table[row sep=crcr]{%
3.0517578125e-05	0.039463760507173\\
1.52587890625e-05	0.0206713712434543\\
7.62939453125e-06	0.0114634281050758\\
3.814697265625e-06	0.00621910473172134\\
1.9073486328125e-06	0.00356108653540911\\
9.5367431640625e-07	0.00205425466513262\\
4.76837158203125e-07	0.00121446374083439\\
2.38418579101562e-07	0.000704741449407461\\
1.19209289550781e-07	0.000416006122526433\\
5.96046447753906e-08	0.00024650141976843\\
2.98023223876953e-08	0.000146746381609933\\
};

\addplot [color=black!50!green,dotted,line width = 0.25mm]
  table[row sep=crcr]{%
3.0517578125e-05	0.0568557212360874\\
1.52587890625e-05	0.0337216972197594\\
7.62939453125e-06	0.0190842317386482\\
3.814697265625e-06	0.0113537945998641\\
1.9073486328125e-06	0.00693048859925879\\
9.5367431640625e-07	0.00423257527694458\\
4.76837158203125e-07	0.00254426143798829\\
2.38418579101562e-07	0.0014007814270812\\
1.19209289550781e-07	0.000841256017023017\\
5.96046447753906e-08	0.000513589291904302\\
2.98023223876953e-08	0.000313451227389835\\
};

\addplot [color=mycolor1,solid,line width = 0.25mm]
  table[row sep=crcr]{%
2.38418579101562e-07	0.00435347138383379\\
1.19209289550781e-07	0.00258858957230794\\
5.96046447753906e-08	0.00153918456860523\\
};

\end{axis}
\end{tikzpicture}%

==> prbl2_showalter.tikz <==
\begin{tikzpicture}[baseline]

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
xmode=log,
xmin=1e-08,
xmax=0.0001,
xminorticks=true,
ymode=log,
ymin=0.5,
ymax=20,
yminorticks=true,
title={Example 2}
]
\addplot [color=blue,solid,line width = 0.25mm]
  table[row sep=crcr]{%
3.0517578125e-05	6.07076061438365\\
1.52587890625e-05	4.80392388969354\\
7.62939453125e-06	3.81846008509016\\
3.814697265625e-06	3.02254462319572\\
1.9073486328125e-06	2.39788542918086\\
9.5367431640625e-07	1.89636279871376\\
4.76837158203125e-07	1.49711731636695\\
2.38418579101562e-07	1.17903177724544\\
1.19209289550781e-07	0.92130458972445\\
5.96046447753906e-08	0.71407061105142\\
2.98023223876953e-08	0.540055662413382\\
};

\addplot [color=red,dashed,line width = 0.25mm]
  table[row sep=crcr]{%
3.0517578125e-05	6.29644960305893\\
1.52587890625e-05	4.93610214501514\\
7.62939453125e-06	3.89393366370287\\
3.814697265625e-06	3.07172313727599\\
1.9073486328125e-06	2.42672830946249\\
9.5367431640625e-07	1.9157981750536\\
4.76837158203125e-07	1.50925054028718\\
2.38418579101562e-07	1.18664052704192\\
1.19209289550781e-07	0.926135646433523\\
5.96046447753906e-08	0.715582631125816\\
2.98023223876953e-08	0.54151948746001\\
};

\addplot [color=black!50!green,dotted,line width = 0.25mm]
  table[row sep=crcr]{%
3.0517578125e-05	11.3663265339115\\
1.52587890625e-05	9.1212145117221\\
7.62939453125e-06	7.14742283241441\\
3.814697265625e-06	5.73997758533615\\
1.9073486328125e-06	4.50777823708366\\
9.5367431640625e-07	3.59968291749578\\
4.76837158203125e-07	2.8696168345186\\
2.38418579101562e-07	2.25045402666321\\
1.19209289550781e-07	1.8165557083192\\
5.96046447753906e-08	1.398812113693\\
2.98023223876953e-08	1.12024885376775\\
};

\addplot [color=mycolor1,solid,line width = 0.25mm]
  table[row sep=crcr]{%
2.38418579101562e-07	4.2992481705473\\
1.19209289550781e-07	3.41231553429957\\
5.96046447753906e-08	2.70835663439729\\
};

\end{axis}
\end{tikzpicture}%

==> prbl2_spectral_cut_off.tikz <==
\begin{tikzpicture}[baseline]

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
xmode=log,
xmin=1e-08,
xmax=0.0001,
xminorticks=true,
ymode=log,
ymin=0.5,
ymax=20,
yminorticks=true,
title={Example 2}
]
\addplot [color=blue,solid,line width = 0.25mm]
  table[row sep=crcr]{%
3.0517578125e-05	6.85632202857599\\
1.52587890625e-05	5.38526473677365\\
7.62939453125e-06	4.29381892111309\\
3.814697265625e-06	3.39583011216897\\
1.9073486328125e-06	2.71538438714287\\
9.5367431640625e-07	2.14324932834216\\
4.76837158203125e-07	1.69139192112961\\
2.38418579101562e-07	1.32604791497141\\
1.19209289550781e-07	1.03168343986473\\
5.96046447753906e-08	0.798161546754232\\
2.98023223876953e-08	0.605165803560897\\
};

\addplot [color=red,dashed,line width = 0.25mm]
  table[row sep=crcr]{%
3.0517578125e-05	7.8297896465453\\
1.52587890625e-05	5.99505234763416\\
7.62939453125e-06	4.71018520743342\\
3.814697265625e-06	3.66335999104812\\
1.9073486328125e-06	2.87864908592692\\
9.5367431640625e-07	2.24841064974715\\
4.76837158203125e-07	1.7550433229596\\
2.38418579101562e-07	1.36497035908165\\
1.19209289550781e-07	1.06025081861093\\
5.96046447753906e-08	0.815190792716937\\
2.98023223876953e-08	0.616983323680394\\
};

\addplot [color=black!50!green,dotted,line width = 0.25mm]
  table[row sep=crcr]{%
3.0517578125e-05	10.1801781280545\\
1.52587890625e-05	8.13263806653979\\
7.62939453125e-06	6.56214084749959\\
3.814697265625e-06	5.21507103229571\\
1.9073486328125e-06	4.10781587717418\\
9.5367431640625e-07	3.27356122319601\\
4.76837158203125e-07	2.62762167705237\\
2.38418579101562e-07	2.08621742476551\\
1.19209289550781e-07	1.65878555398515\\
5.96046447753906e-08	1.3040081629473\\
2.98023223876953e-08	1.02134982133825\\
};

\addplot [color=mycolor1,solid,line width = 0.25mm]
  table[row sep=crcr]{%
2.38418579101562e-07	4.6362414217978\\
1.19209289550781e-07	3.67978725507018\\
5.96046447753906e-08	2.9206490798588\\
};

\end{axis}
\end{tikzpicture}%

==> prbl2_tikhonov.tikz <==
\begin{tikzpicture}[baseline]

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
xmode=log,
xmin=1e-08,
xmax=0.0001,
xminorticks=true,
ymode=log,
ymin=0.5,
ymax=20,
yminorticks=true,
title={Example 2}
]
\addplot [color=blue,solid,line width = 0.25mm]
  table[row sep=crcr]{%
3.0517578125e-05	6.21588218391905\\
1.52587890625e-05	4.93916425961745\\
7.62939453125e-06	3.91170432508691\\
3.814697265625e-06	3.11077854510771\\
1.9073486328125e-06	2.46244573581536\\
9.5367431640625e-07	1.95105166343526\\
4.76837158203125e-07	1.54471309745981\\
2.38418579101562e-07	1.21772220877077\\
1.19209289550781e-07	0.956600936612419\\
5.96046447753906e-08	0.743465659541643\\
2.98023223876953e-08	0.566708780673558\\
};

\addplot [color=red,dashed,line width = 0.25mm]
  table[row sep=crcr]{%
3.0517578125e-05	7.11435834867334\\
1.52587890625e-05	5.58768242386655\\
7.62939453125e-06	4.39616350490106\\
3.814697265625e-06	3.47596854172589\\
1.9073486328125e-06	2.7441826853234\\
9.5367431640625e-07	2.17488163461724\\
4.76837158203125e-07	1.71729371688973\\
2.38418579101562e-07	1.35475631128682\\
1.19209289550781e-07	1.06068344894668\\
5.96046447753906e-08	0.815032210604854\\
2.98023223876953e-08	0.604213488579882\\
};

\addplot [color=black!50!green,dotted,line width = 0.25mm]
  table[row sep=crcr]{%
3.0517578125e-05	12.3483083310113\\
1.52587890625e-05	9.95133940557068\\
7.62939453125e-06	7.752363348669\\
3.814697265625e-06	6.27199786411406\\
1.9073486328125e-06	4.8710848963765\\
9.5367431640625e-07	3.93558349159953\\
4.76837158203125e-07	3.08553836076677\\
2.38418579101562e-07	2.46290336739179\\
1.19209289550781e-07	1.98934494656004\\
5.96046447753906e-08	1.53272012431252\\
2.98023223876953e-08	1.232445448962\\
};

\addplot [color=mycolor1,solid,line width = 0.25mm]
  table[row sep=crcr]{%
2.38418579101562e-07	4.57741379232898\\
1.19209289550781e-07	3.63309573461838\\
5.96046447753906e-08	2.8835899955172\\
};

\end{axis}
\end{tikzpicture}%

==> scores.tikz <==
\begin{tikzpicture}[baseline]

\begin{axis}[%
width=\fwidth,
height=5\fheight/8,
at = {(0,3\fheight/8)},
scale only axis,
xmode=log,
xmin=1e-10,
xmax=0.01,
xminorticks=true,
ymode=log,
ymin=1e-10,
ymax=1,
yminorticks=true,
xlabel=$\alpha$,
ylabel={$\hat r \left(\alpha, Y\right)$}
]
\addplot [color=blue,solid,line width = 0.25mm]
  table[row sep=crcr]{%
1.14475459972883e-10	0.110708156350009\\
1.37370551967459e-10	0.110347782095738\\
1.64844662360951e-10	0.110007778521049\\
1.97813594833141e-10	0.109686149231332\\
2.3737631379977e-10	0.109380739261182\\
2.84851576559723e-10	0.109089315321345\\
3.41821891871668e-10	0.108809667511105\\
4.10186270246002e-10	0.108539719987673\\
4.92223524295202e-10	0.108277634821874\\
5.90668229154242e-10	0.108021893706635\\
7.08801874985091e-10	0.107771346281173\\
8.50562249982109e-10	0.107525220296062\\
1.02067469997853e-09	0.107283095787426\\
1.22480963997424e-09	0.107044851189882\\
1.46977156796908e-09	0.106810592946971\\
1.7637258815629e-09	0.106580581425873\\
2.11647105787548e-09	0.106355164946728\\
2.53976526945058e-09	0.106134730753569\\
3.04771832334069e-09	0.10591967717433\\
3.65726198800883e-09	0.105710405767407\\
4.3887143856106e-09	0.105507327092021\\
5.26645726273272e-09	0.10531087023851\\
6.31974871527926e-09	0.105121485503286\\
7.58369845833511e-09	0.104939631938031\\
9.10043815000213e-09	0.104765746370298\\
1.09205257800026e-08	0.104600196557451\\
1.31046309360031e-08	0.104443226711336\\
1.57255571232037e-08	0.104294907129523\\
1.88706685478444e-08	0.104155100040012\\
2.26448022574133e-08	0.104023450834753\\
2.7173762708896e-08	0.103899408452281\\
3.26085152506752e-08	0.103782272364822\\
3.91302183008102e-08	0.10367125825456\\
4.69562619609722e-08	0.103565571421064\\
5.63475143531667e-08	0.103464476746202\\
6.76170172238e-08	0.103367356211513\\
8.114042066856e-08	0.103273748488023\\
9.7368504802272e-08	0.103183368901913\\
1.16842205762726e-07	0.103096111331014\\
1.40210646915272e-07	0.103012035910019\\
1.68252776298326e-07	0.102931347677111\\
2.01903331557991e-07	0.102854371435246\\
2.42283997869589e-07	0.1027815271274\\
2.90740797443507e-07	0.102713308053529\\
3.48888956932209e-07	0.102650261620392\\
4.1866674831865e-07	0.102592969602101\\
5.0240009798238e-07	0.102542022896657\\
6.02880117578857e-07	0.10249798535756\\
7.23456141094628e-07	0.102461343139502\\
8.68147369313553e-07	0.102432440258538\\
1.04177684317626e-06	0.102411406972818\\
1.25013221181152e-06	0.102398093395076\\
1.50015865417382e-06	0.102392024116628\\
1.80019038500858e-06	0.102392388542412\\
2.1602284620103e-06	0.10239807550477\\
2.59227415441236e-06	0.102407750980071\\
3.11072898529483e-06	0.102419967510136\\
3.7328747823538e-06	0.102433286744348\\
4.47944973882456e-06	0.102446394667874\\
5.37533968658947e-06	0.102458192694491\\
6.45040762390736e-06	0.102467855027309\\
7.74048914868884e-06	0.102474850788116\\
9.2885869784266e-06	0.10247893601547\\
1.11463043741119e-05	0.102480124489105\\
1.33755652489343e-05	0.102478647396856\\
1.60506782987212e-05	0.102474910839255\\
1.92608139584654e-05	0.102469458043064\\
2.31129767501585e-05	0.102462940797546\\
2.77355721001902e-05	0.102456102650716\\
3.32826865202282e-05	0.102449775182058\\
3.99392238242739e-05	0.102444888423075\\
4.79270685891286e-05	0.102442497384483\\
5.75124823069543e-05	0.102443828824951\\
6.90149787683452e-05	0.10245035602313\\
8.28179745220142e-05	0.102463914494908\\
9.93815694264171e-05	0.102486878278159\\
0.000119257883311701	0.102522424355466\\
0.000143109459974041	0.102574921752588\\
0.000171731351968849	0.102650491903269\\
0.000206077622362618	0.102757798684124\\
0.000247293146835142	0.102909141321582\\
0.000296751776202171	0.103121942328221\\
0.000356102131442605	0.103420745782549\\
0.000427322557731126	0.103839866254725\\
0.000512787069277351	0.104426849434128\\
0.000615344483132821	0.105246911008178\\
0.000738413379759385	0.106388493310331\\
0.000886096055711262	0.107969995166331\\
0.00106331526685351	0.110147557668599\\
0.00127597832022422	0.113123492320565\\
0.00153117398426906	0.117154489735517\\
0.00183740878112287	0.122558144809823\\
0.00220489053734745	0.129715633041436\\
0.00264586864481694	0.139067721221495\\
0.00317504237378032	0.151100962713951\\
0.00381005084853639	0.16632128579945\\
0.00457206101824366	0.185213614803314\\
0.0054864732218924	0.208188863931368\\
0.00658376786627088	0.23552336972896\\
0.00790052143952505	0.267299716009067\\
0.00948062572743006	0.303360551329125\\
};
\label{s02};

\addplot [color=red,only marks,mark=x,mark options={solid},forget plot,line width=0.25mm,mark size=3pt]
  table[row sep=crcr]{%
1.50015865417382e-06	0.102392024116628\\
};

\addplot [color=black,dashed,line width = 0.25mm]
  table[row sep=crcr]{%
1.14475459972883e-10	1.03682675264353e-05\\
1.37370551967459e-10	1.03225949393684e-05\\
1.64844662360951e-10	1.02787700016037e-05\\
1.97813594833141e-10	1.02367925480358e-05\\
2.3737631379977e-10	1.01966487259593e-05\\
2.84851576559723e-10	1.01583182816391e-05\\
3.41821891871668e-10	1.01217809026615e-05\\
4.10186270246002e-10	1.00870199941322e-05\\
4.92223524295202e-10	1.00540230401608e-05\\
5.90668229154242e-10	1.00227786245797e-05\\
7.08801874985091e-10	9.99327102515762e-06\\
8.50562249982109e-10	9.96547386004127e-06\\
1.02067469997853e-09	9.9393444412964e-06\\
1.22480963997424e-09	9.91482026697124e-06\\
1.46977156796908e-09	9.89181854544411e-06\\
1.7637258815629e-09	9.87023894716852e-06\\
2.11647105787548e-09	9.84996909455307e-06\\
2.53976526945058e-09	9.83089178029009e-06\\
3.04771832334069e-09	9.8128926390993e-06\\
3.65726198800883e-09	9.79586700921284e-06\\
4.3887143856106e-09	9.7797249675495e-06\\
5.26645726273272e-09	9.76439392228726e-06\\
6.31974871527926e-09	9.74981859577847e-06\\
7.58369845833511e-09	9.73595863689285e-06\\
9.10043815000213e-09	9.72278440672096e-06\\
1.09205257800026e-08	9.71027166985175e-06\\
1.31046309360031e-08	9.69839600996633e-06\\
1.57255571232037e-08	9.68712779206433e-06\\
1.88706685478444e-08	9.67642841680275e-06\\
2.26448022574133e-08	9.66624844331241e-06\\
2.7173762708896e-08	9.65652789184531e-06\\
3.26085152506752e-08	9.64719870517381e-06\\
3.91302183008102e-08	9.63818901182358e-06\\
4.69562619609722e-08	9.62942857277077e-06\\
5.63475143531667e-08	9.62085466585918e-06\\
6.76170172238e-08	9.61241768870791e-06\\
8.114042066856e-08	9.60408591896358e-06\\
9.7368504802272e-08	9.59584910921164e-06\\
1.16842205762726e-07	9.58772085269472e-06\\
1.40210646915272e-07	9.57973988645531e-06\\
1.68252776298326e-07	9.57197067840593e-06\\
2.01903331557991e-07	9.56450378361325e-06\\
2.42283997869589e-07	9.55745658584323e-06\\
2.90740797443507e-07	9.55097520140809e-06\\
3.48888956932209e-07	9.54523853746689e-06\\
4.1866674831865e-07	9.54046576575635e-06\\
5.0240009798238e-07	9.53692877695469e-06\\
6.02880117578857e-07	9.53497150696551e-06\\
7.23456141094628e-07	9.53503839715003e-06\\
8.68147369313553e-07	9.53771475238076e-06\\
1.04177684317626e-06	9.54378255356468e-06\\
1.25013221181152e-06	9.55429658615928e-06\\
1.50015865417382e-06	9.57068782188237e-06\\
1.80019038500858e-06	9.59490411551017e-06\\
2.1602284620103e-06	9.62960274975383e-06\\
2.59227415441236e-06	9.67841551506806e-06\\
3.11072898529483e-06	9.74631527157008e-06\\
3.7328747823538e-06	9.84012392464727e-06\\
4.47944973882456e-06	9.96921646152193e-06\\
5.37533968658947e-06	1.01464957914038e-05\\
6.45040762390736e-06	1.03897410560126e-05\\
7.74048914868884e-06	1.07234709409831e-05\\
9.2885869784266e-06	1.1181516597604e-05\\
1.11463043741119e-05	1.18105690007035e-05\\
1.33755652489343e-05	1.26750557722592e-05\\
1.60506782987212e-05	1.38638176203672e-05\\
1.92608139584654e-05	1.54992064141844e-05\\
2.31129767501585e-05	1.77494418010571e-05\\
2.77355721001902e-05	2.08453911172084e-05\\
3.32826865202282e-05	2.5103460977321e-05\\
3.99392238242739e-05	3.09571308208007e-05\\
4.79270685891286e-05	3.90009821796724e-05\\
5.75124823069543e-05	5.00530790120621e-05\\
6.90149787683452e-05	6.52444459216862e-05\\
8.28179745220142e-05	8.61483776367735e-05\\
9.93815694264171e-05	0.000114967584447241\\
0.000119257883311701	0.000154803935551894\\
0.000143109459974041	0.000210044089070642\\
0.000171731351968849	0.000286905042872261\\
0.000206077622362618	0.000394197232804471\\
0.000247293146835142	0.000544379895576172\\
0.000296751776202171	0.000755004277234695\\
0.000356102131442605	0.00105066414732099\\
0.000427322557731126	0.00146559728599345\\
0.000512787069277351	0.00204710038461804\\
0.000615344483132821	0.00285992288855601\\
0.000738413379759385	0.0039917763815272\\
0.000886096055711262	0.00556001143222415\\
0.00106331526685351	0.00771934235370569\\
0.00127597832022422	0.0106702072823358\\
0.00153117398426906	0.0146669079023745\\
0.00183740878112287	0.0200240776125409\\
0.00220489053734745	0.0271193331655437\\
0.00264586864481694	0.036389320077173\\
0.00317504237378032	0.0483160325225634\\
0.00381005084853639	0.0634006434574748\\
0.00457206101824366	0.082123498546838\\
0.0054864732218924	0.10489160233683\\
0.00658376786627088	0.131978616062372\\
0.00790052143952505	0.163466237739157\\
0.00948062572743006	0.199198456233128\\
};
\label{s04};

\addplot [color=red,only marks,mark=x,mark options={solid},forget plot,line width=0.25mm,mark size=3pt]
  table[row sep=crcr]{%
6.02880117578857e-07	9.53497150696551e-06\\
};

\addplot [color=black!50!green,dotted,line width = 0.25mm]
  table[row sep=crcr]{%
1.14475459972883e-10	1.08074647866162e-09\\
1.37370551967459e-10	1.07635134255193e-09\\
1.64844662360951e-10	1.07217426125608e-09\\
1.97813594833141e-10	1.0682041435608e-09\\
2.3737631379977e-10	1.06442903180424e-09\\
2.84851576559723e-10	1.06083706464845e-09\\
3.41821891871668e-10	1.0574174902619e-09\\
4.10186270246002e-10	1.05416158212731e-09\\
4.92223524295202e-10	1.05106333272557e-09\\
5.90668229154242e-10	1.04811985299342e-09\\
7.08801874985091e-10	1.04533146936816e-09\\
8.50562249982109e-10	1.04270156703165e-09\\
1.02067469997853e-09	1.04023626653146e-09\\
1.22480963997424e-09	1.03794404024455e-09\\
1.46977156796908e-09	1.03583538248294e-09\\
1.7637258815629e-09	1.03392265366691e-09\\
2.11647105787548e-09	1.032220235257e-09\\
2.53976526945058e-09	1.03074516423801e-09\\
3.04771832334069e-09	1.02951846521838e-09\\
3.65726198800883e-09	1.02856746300485e-09\\
4.3887143856106e-09	1.02792943767571e-09\\
5.26645726273272e-09	1.02765708038293e-09\\
6.31974871527926e-09	1.02782632982452e-09\\
7.58369845833511e-09	1.02854733199183e-09\\
9.10043815000213e-09	1.02997949361842e-09\\
1.09205257800026e-08	1.03235192961512e-09\\
1.31046309360031e-08	1.03599109024025e-09\\
1.57255571232037e-08	1.04135806785051e-09\\
1.88706685478444e-08	1.04909911755397e-09\\
2.26448022574133e-08	1.0601143913702e-09\\
2.7173762708896e-08	1.07565191518928e-09\\
3.26085152506752e-08	1.09743660529192e-09\\
3.91302183008102e-08	1.12784787145823e-09\\
4.69562619609722e-08	1.17016444791622e-09\\
5.63475143531667e-08	1.2289020616636e-09\\
6.76170172238e-08	1.3102791388501e-09\\
8.114042066856e-08	1.42285898398396e-09\\
9.7368504802272e-08	1.57843510365273e-09\\
1.16842205762726e-07	1.79325140488795e-09\\
1.40210646915272e-07	2.08968335053965e-09\\
1.68252776298326e-07	2.4985532211471e-09\\
2.01903331557991e-07	3.06231718174892e-09\\
2.42283997869589e-07	3.83945051534178e-09\\
2.90740797443507e-07	4.91047934589254e-09\\
3.48888956932209e-07	6.38627509587239e-09\\
4.1866674831865e-07	8.41945924429125e-09\\
5.0240009798238e-07	1.12200846723995e-08\\
6.02880117578857e-07	1.50771990179038e-08\\
7.23456141094628e-07	2.03885003277159e-08\\
8.68147369313553e-07	2.77011280298677e-08\\
1.04177684317626e-06	3.77677780035142e-08\\
1.25013221181152e-06	5.16239064592287e-08\\
1.50015865417382e-06	7.0693955129422e-08\\
1.80019038500858e-06	9.693751234205e-08\\
2.1602284620103e-06	1.33050423470711e-07\\
2.59227415441236e-06	1.82741488375908e-07\\
3.11072898529483e-06	2.51113093367019e-07\\
3.7328747823538e-06	3.45184726562995e-07\\
4.47944973882456e-06	4.74613022375971e-07\\
5.37533968658947e-06	6.52682547278351e-07\\
6.45040762390736e-06	8.97670385458353e-07\\
7.74048914868884e-06	1.23472756561758e-06\\
9.2885869784266e-06	1.69847432980778e-06\\
1.11463043741119e-05	2.33657660327036e-06\\
1.33755652489343e-05	3.21466019715665e-06\\
1.60506782987212e-05	4.42303192132039e-06\\
1.92608139584654e-05	6.0858246842283e-06\\
2.31129767501585e-05	8.37339331320162e-06\\
2.77355721001902e-05	1.15191098511056e-05\\
3.32826865202282e-05	1.58422255796175e-05\\
3.99392238242739e-05	2.17793064472055e-05\\
4.79270685891286e-05	2.99280748106533e-05\\
5.75124823069543e-05	4.110950229752e-05\\
6.90149787683452e-05	5.64569088473367e-05\\
8.28179745220142e-05	7.75448345240889e-05\\
9.93815694264171e-05	0.000106575746797749\\
0.000119257883311701	0.000146649418059191\\
0.000143109459974041	0.000202148330051268\\
0.000171731351968849	0.000279283178075033\\
0.000206077622362618	0.000386856091169965\\
0.000247293146835142	0.000537316219546136\\
0.000296751776202171	0.000748203159244891\\
0.000356102131442605	0.0010440975418172\\
0.000427322557731126	0.00145922232995743\\
0.000512787069277351	0.00204085716056636\\
0.000615344483132821	0.00285373120336628\\
0.000738413379759385	0.00398553111529394\\
0.000886096055711262	0.00555357603560055\\
0.00106331526685351	0.00771254014855209\\
0.00127597832022422	0.0106628103696697\\
0.00153117398426906	0.0146586237363279\\
0.00183740878112287	0.0200145336969141\\
0.00220489053734745	0.0271080608970799\\
0.00264586864481694	0.0363757394865666\\
0.00317504237378032	0.048299440471403\\
0.00381005084853639	0.0633802085615978\\
0.00457206101824366	0.0820982664399614\\
0.0054864732218924	0.104860514537876\\
0.00658376786627088	0.131940544402629\\
0.00790052143952505	0.163420033999976\\
0.00948062572743006	0.199143013660413\\
};
\label{s06};

\addplot [color=red,only marks,mark=x,mark options={solid},forget plot,line width=0.25mm,mark size=3pt]
  table[row sep=crcr]{%
5.26645726273272e-09	1.02765708038293e-09\\
};
\end{axis}

\begin{axis}[
width=.25\fwidth,
height=.25\fheight,
at = {(0,0)},
scale only axis,
xmode=log,
xmin=1e-9,
xmax=2e-08,
xminorticks=true,
ymode=log,
%ymin=1.02765708038293e-09,
%ymax=1.04909911755397e-09,
ymin=1e-09,
ymax=1.1e-09,
yminorticks = false,
ymajorticks = false
]
\addplot [color=black!50!green,dotted,line width = 0.25mm]
  table[row sep=crcr]{%
1.02067469997853e-09	1.04023626653146e-09\\
1.22480963997424e-09	1.03794404024455e-09\\
1.46977156796908e-09	1.03583538248294e-09\\
1.7637258815629e-09	1.03392265366691e-09\\
2.11647105787548e-09	1.032220235257e-09\\
2.53976526945058e-09	1.03074516423801e-09\\
3.04771832334069e-09	1.02951846521838e-09\\
3.65726198800883e-09	1.02856746300485e-09\\
4.3887143856106e-09	1.02792943767571e-09\\
5.26645726273272e-09	1.02765708038293e-09\\
6.31974871527926e-09	1.02782632982452e-09\\
7.58369845833511e-09	1.02854733199183e-09\\
9.10043815000213e-09	1.02997949361842e-09\\
1.09205257800026e-08	1.03235192961512e-09\\
1.31046309360031e-08	1.03599109024025e-09\\
1.57255571232037e-08	1.04135806785051e-09\\
1.88706685478444e-08	1.04909911755397e-09\\
};
\addplot [color=red,only marks,mark=x,mark options={solid},forget plot,line width=0.25mm,mark size=3pt]
  table[row sep=crcr]{%
5.26645726273272e-09	1.02765708038293e-09\\
};
\end{axis}


\begin{axis}[
width=.25\fwidth,
height=.25\fheight,
at = {(.375\fwidth,0)},
scale only axis,
xmode=log,
xmin=1e-07,
xmax=2e-06,
xminorticks=true,
ymode=log,
% ymin=9.53497150696551e-06,
% ymax=9.62960274975383e-06,
ymin=9.4e-06,
ymax=9.8e-06,
yminorticks = false,
ymajorticks = false
]
\addplot [color=black,dashed,line width = 0.25mm]
  table[row sep=crcr]{%
1.16842205762726e-07	9.58772085269472e-06\\
1.40210646915272e-07	9.57973988645531e-06\\
1.68252776298326e-07	9.57197067840593e-06\\
2.01903331557991e-07	9.56450378361325e-06\\
2.42283997869589e-07	9.55745658584323e-06\\
2.90740797443507e-07	9.55097520140809e-06\\
3.48888956932209e-07	9.54523853746689e-06\\
4.1866674831865e-07	9.54046576575635e-06\\
5.0240009798238e-07	9.53692877695469e-06\\
6.02880117578857e-07	9.53497150696551e-06\\
7.23456141094628e-07	9.53503839715003e-06\\
8.68147369313553e-07	9.53771475238076e-06\\
1.04177684317626e-06	9.54378255356468e-06\\
1.25013221181152e-06	9.55429658615928e-06\\
1.50015865417382e-06	9.57068782188237e-06\\
1.80019038500858e-06	9.59490411551017e-06\\
};
\addplot [color=red,only marks,mark=x,mark options={solid},forget plot,line width=0.25mm,mark size=3pt]
  table[row sep=crcr]{%
6.02880117578857e-07	9.53497150696551e-06\\
};
\end{axis}



\begin{axis}[
width=.25*\fwidth,
height=.25*\fheight,
at = {(.75*\fwidth,0)},
scale only axis,
xmode=log,
xmin=5e-07,
xmax=1e-05,
xminorticks=true,
ymode=log,
ymin=0.102,
ymax=0.103,
% ymin=0.102392024116628,
% ymax=0.102542022896657,
yminorticks = false,
ymajorticks = false
]
\addplot [color=blue,solid,line width = 0.25mm]
  table[row sep=crcr]{%
5.0240009798238e-07	0.102542022896657\\
6.02880117578857e-07	0.10249798535756\\
7.23456141094628e-07	0.102461343139502\\
8.68147369313553e-07	0.102432440258538\\
1.04177684317626e-06	0.102411406972818\\
1.25013221181152e-06	0.102398093395076\\
1.50015865417382e-06	0.102392024116628\\
1.80019038500858e-06	0.102392388542412\\
2.1602284620103e-06	0.10239807550477\\
2.59227415441236e-06	0.102407750980071\\
3.11072898529483e-06	0.102419967510136\\
3.7328747823538e-06	0.102433286744348\\
4.47944973882456e-06	0.102446394667874\\
5.37533968658947e-06	0.102458192694491\\
6.45040762390736e-06	0.102467855027309\\
7.74048914868884e-06	0.102474850788116\\
9.2885869784266e-06	0.10247893601547\\
};
\addplot [color=red,only marks,mark=x,mark options={solid},forget plot,line width=0.25mm,mark size=3pt]
  table[row sep=crcr]{%
1.50015865417382e-06	0.102392024116628\\
};
\end{axis}
\end{tikzpicture}
